Large-Scale Targeted Cause Discovery via Learning from Simulated Data

We propose a novel machine learning approach for inferring causal variables of a target variable from observations. Our focus is on directly inferring a set of causal factors without requiring full causal graph reconstruction, which is computationally challenging in large-scale systems. The identified causal set consists of all potential regulators of the target variable under experimental settings, enabling efficient regulation through intervention. To achieve this, we train a neural network using supervised learning on simulated data to infer causality. By employing a subsampled-ensemble inference strategy, our approach scales with linear complexity in the number of variables, efficiently scaling up to thousands of variables. Empirical results demonstrate superior performance in identifying causal relationships within large-scale gene regulatory networks, outperforming existing methods that emphasize full-graph discovery. We validate our model's generalization capability across out-of-distribution graph structures and generating mechanisms, including gene regulatory networks of E. coli and the human K562 cell line. Implementation codes are available at https://github.com/snu-mllab/Targeted-Cause-Discovery.

==> figure/benchmark.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={columns=2, horizontal sep=2.5cm, vertical sep=0.0cm}]

\nextgroupplot[
        ybar,
        bar width=.15cm,
        % Figure size
        width=0.6\textwidth,
        height=0.27\textwidth,
        % Plot style
        every axis plot/.append style={thick},
        % Grid
        ymajorgrids={true},
        major grid style={dashed},
        % Label
        ylabel={AUROC (\%)},
        ylabel shift=-0.05cm,
        ylabel near ticks,
        label style={font=\small},
        ymin=40,ymax=100,
        % Tick
        tick pos=left,
        xtick=data,
        symbolic x coords={Random, Correlation, sortnregress, PMF-GRN, GENIE3, DCDFG, AVICI, Ours},
        xticklabels={Random, Correlation, Sortnregress, PMF-GRN, GENIE3, DCD-FG, AVICI, TCD-DL},
        x tick label style={rotate=30,anchor=east, xshift=0.3cm,yshift=-0.2cm},
        ytick={40, 50, 60, 70, 80, 90, 100},
        tick label style={font=\footnotesize},
        % nodes near coords,
        % nodes near coords align={vertical},
        % Legend
        legend style={at={(0.5,1.03)},
            anchor=south,legend columns=-1,
            nodes={scale=0.85}},           
    ]
    \addplot table[y=auroc-high, col sep=comma] {data/benchmark.csv};
    \addplot table[y=auroc-medium, col sep=comma] {data/benchmark.csv};
    \addplot table[y=auroc-low, col sep=comma] {data/benchmark.csv};
    \legend{Fidelity high$\ $, Fidelity medium$\ $, Fidelity low}
    
    \coordinate (c1) at (rel axis cs:0.5,-0.50);
    \coordinate (our) at (rel axis cs:0.91,-0.26);

\nextgroupplot[
            % Figure size
            width=0.33\textwidth,
            height=0.27\textwidth,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            major grid style={dashed},
            % Label
            xlabel={Cause-effect distance},
            ylabel={False negative rate},
            xlabel shift=-0.05cm,         
            ylabel shift=-0.05cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\small},
            % Tick
            tick label style={font=\footnotesize},
            tick pos=left,
            % ytick style={draw=none},
            % Tick and Range
            xtick={1,2,3,4,5},
            ytick={0.90, 0.92, 0.94, 0.96, 0.98, 1.0},
            yticklabels={0.76, 0.78, 0.94, 0.96, 0.98, 1.00},
            ymax=1.0,
            ymin=0.89,
            % Legend
            legend style={at={(0.4,1.07)},
            anchor=south,legend columns=-1,
            nodes={scale=0.65}},           
            ]
    \addplot[brown, mark=+, mark size=1.6pt] table [y=genie, col sep=comma]{data/distance2.csv};
    \addplot[blue, mark=o, mark size=1.2pt] table [y=avici, col sep=comma]{data/distance2.csv};
    \addplot[red, mark=diamond, mark size=1.6pt] table [y=ours-shift, col sep=comma]{data/distance2.csv};
    \legend{GENIE3, AVICI, TCD-DL (ours)}

    \coordinate (c2) at (rel axis cs:0.45,-0.50);
    \coordinate (c2-ax) at (rel axis cs:0,0.34);

\end{groupplot}

\node[rotate=30] at (our) {\footnotesize (ours)};
    

\node[] at (c1) {(a) Performance across varying levels of simulator fidelity};
\node[] at (c2) {(b) Error by causal distance};
\draw (c2-ax) -- node[fill=white,inner sep=-1.25pt,outer sep=0,anchor=center, font=\large]{$\approx$} (c2-ax);

\end{tikzpicture}




==> figure/boxplot.tex <==
\begin{tikzpicture}
\tikzstyle{our} = [color=red, fill=red!20, mark=none, solid]
\tikzstyle{base} = [color=blue, fill=blue!20, mark=none, solid]

\begin{groupplot}[
    width=7.2cm,
    height=5cm,
    group style={
    columns=2,
    horizontal sep=3cm,
    },
    % type
    boxplot/draw direction=y,
    boxplot/box extend=0.4,
    ymajorgrids={true},
    major grid style={dashed},
    %label
    label style={font=\small},
    ylabel={AUROC (\%)},    
    ylabel shift=-0.05cm,
    % tick
    xticklabels={Graph,Graph$+$Mech.,Graph\\$+$Mech.$+$Noise},
    xtick={1,2,3},
    x tick label style={
        text width=2.5cm,
        align=center
    },
    ytick={40,50,60,70,80,90,100},
    tick pos=left,
    tick label style={font=\footnotesize},
    % ymax=100,
    ymin=45,
]

\nextgroupplot[]
\addplot+[boxplot, our] table [y=ecoli-auroc, col sep=comma] {data/grn.csv};
\addplot+[boxplot, our] table [y=ecoli-func-auroc, col sep=comma] {data/grn.csv};
\addplot+[boxplot, our] table [y=ecoli-noise-auroc, col sep=comma] {data/grn.csv};

\addplot+[boxplot={draw position=1}, color=blue, fill=blue!20] table [y=ecoli-auroc, col sep=comma] {data/grn_baseline.csv};
\addplot+[boxplot={draw position=2}, base] table [y=ecoli-func-auroc, col sep=comma] {data/grn_baseline.csv};
\addplot+[boxplot={draw position=3}, base] table [y=ecoli-noise-auroc, col sep=comma] {data/grn_baseline.csv};

\coordinate (legend1_1) at (rel axis cs:0.09,1.1);
\coordinate (legend1_2) at (rel axis cs:0.52,1.1);
\coordinate (legend1_3) at (rel axis cs:0.5,1.1);
\coordinate (c1) at (rel axis cs:0.5,-0.28);

% \addplot [black, mark=o, mark size=1.2pt, nodes near coords={\scriptsize Best baseline}, every node near coord/.style={text=black, anchor=south west}] coordinates {(1, 56)};
% \addplot [black, mark=o, mark size=1.2pt] coordinates {(2, 56.5)};
% \addplot [black, mark=o, mark size=1.2pt] coordinates {(3, 55.5)};

\nextgroupplot[]
\addplot+[boxplot, our] table [y=yeast-auroc, col sep=comma] {data/grn.csv};
\addplot+[boxplot, our] table [y=yeast-func-auroc, col sep=comma] {data/grn.csv};
\addplot+[boxplot, our] table [y=yeast-noise-auroc, col sep=comma] {data/grn.csv};

\addplot+[boxplot={draw position=1}, base] table [y=yeast-auroc, col sep=comma] {data/grn_baseline.csv};
\addplot+[boxplot={draw position=2}, base] table [y=yeast-func-auroc, col sep=comma] {data/grn_baseline.csv};
\addplot+[boxplot={draw position=3}, base] table [y=yeast-noise-auroc, col sep=comma] {data/grn_baseline.csv};

\coordinate (legend2_1) at (rel axis cs:0.07,1.1);
\coordinate (legend2_2) at (rel axis cs:0.54,1.1);
\coordinate (legend2_3) at (rel axis cs:0.5,1.1);
\coordinate (c2) at (rel axis cs:0.5,-0.28);

% \addplot [black, mark=o, mark size=1.2pt, nodes near coords={\scriptsize Best baseline}, every node near coord/.style={text=black, anchor=south west}] coordinates {(1, 52.0)};
% \addplot [black, mark=o, mark size=1.2pt] coordinates {(2, 52.2)};
% \addplot [black, mark=o, mark size=1.2pt] coordinates {(3, 50.7)};
\end{groupplot}

\node[rectangle, base, draw=blue] (legend_base) at (legend1_1) {};
\node[anchor=west, right=0.5mm of legend_base] {\footnotesize{AVICI (best)}};
\node[rectangle, our, draw=red] (legend_our) at (legend1_2) {};
\node[anchor=west, right=0.5mm of legend_our] {\footnotesize{TCD-DL (ours)}};
\node[draw, minimum width=5.3cm, minimum height=0.45cm] at (legend1_3) {};

\node[] at (c1) {(a) E. coli};

\node[rectangle, base, draw=blue] (legend_base) at (legend2_1) {};
\node[anchor=west, right=0.5mm of legend_base] {\footnotesize{GENIE3 (best)}};
\node[rectangle, our, draw=red] (legend_our) at (legend2_2) {};
\node[anchor=west, right=0.5mm of legend_our] {\footnotesize{TCD-DL (ours)}};
\node[draw, minimum width=5.6cm, minimum height=0.45cm] at (legend2_3) {};

\node[] at (c2) {(b) Yeast};


\end{tikzpicture}


==> figure/g-distance.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={columns=1, horizontal sep=1.1cm, vertical sep=0.0cm}]
\nextgroupplot[
            % Figure size
            width=7cm,
            height=4cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            major grid style={dashed},
            % Label
            xlabel={Cause-effect distance},
            ylabel={False negative rate},
            xlabel shift=-0.05cm,         
            ylabel shift=-0.05cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\small},
            % Tick
            tick label style={font=\footnotesize},
            tick pos=left,
            % ytick style={draw=none},
            % Tick and Range
            xtick={1,2,3,4,5,6,7,8},
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
            ymax=1.0,
            ymin=0.0,
            % Legend
            legend to name=legend,
    		legend style={legend columns=2, font=\footnotesize},
            ]
\coordinate (c1) at (rel axis cs:0.45,1.05);

\addplot[blue, mark=o, mark size=1.2pt] table [y=sea, col sep=comma]{data/distance.csv};\addlegendentry{Structure}
\addplot[red, mark=diamond, mark size=1.6pt] table [y=ours, col sep=comma]{data/distance.csv};\addlegendentry{Cause}

\end{groupplot}

\node[above] at (c1) {\pgfplotslegendfromname{legend}};
\end{tikzpicture}


==> figure/g-ensemble.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={columns=1, horizontal sep=1.1cm, vertical sep=0.0cm}]
\nextgroupplot[
            width=8cm,
            height=4cm,
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            major grid style={dashed},
            % Label
            xlabel={$T$},
            ylabel={AUROC (\%)},
            xlabel shift=-0.05cm,         
            ylabel shift=-0.05cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\small},
            % Tick
            tick label style={font=\footnotesize},
            tick pos=left,
            % Tick and Range
            xtick={1, 5, 10, 25, 50},
            xticklabels={1, 5, 10, 25, 50},
            ymin=91,
            ymax=95.2,
            ]

\coordinate (c1) at (rel axis cs:0.5,-0.45);
\addplot[blue, mark=*, mark size=1pt, error bars/.cd, y dir=both,y explicit] table [y=auroc-avg, y error=auroc-std, col sep=comma]{data/ensemble.csv};
\end{groupplot}

\node[] at (c1) {(a) Ensemble size};

\end{tikzpicture}


==> figure/g-input-size.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={columns=1, horizontal sep=1.1cm, vertical sep=0.0cm}]
\nextgroupplot[
            width=8cm,
            height=4cm,
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            major grid style={dashed},
            % Label
            xlabel={$n'$},
            ylabel={AUROC (\%)},
            xlabel shift=-0.12cm,         
            ylabel shift=-0.05cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\small},
            % Tick
            tick label style={font=\footnotesize},
            tick pos=left,
            % Tick and Range
            xtick={30, 50, 100, 200, 300},
            xticklabels={30, 50, 100, 200, 300},
            ytick={89, 91, 93, 95},
            ymax=95.3,
            ymin=88,
            ]
\coordinate (c2) at (rel axis cs:0.5,-0.45);

\addplot[blue, mark=*, mark size=1pt, error bars/.cd, y dir=both,y explicit] table [y=auroc-avg, y error=auroc-std, col sep=comma]{data/n_var.csv};

\end{groupplot}

\node[] at (c2) {(b) Subsampled input size};

\end{tikzpicture}


==> figure/g-intv.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={columns=4, horizontal sep=1.3cm, vertical sep=0.0cm}]
\nextgroupplot[
            width=4.4cm,
            height=4.4cm,
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            major grid style={dashed},
            % Label
            xlabel={\# Intervention},
            ylabel={AUROC (\%)},
            xlabel shift=-0.05cm,         
            ylabel shift=-0.2cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\footnotesize},
            tick pos=left,
            % Tick and Range
            xtick={0, 2, 4, 6, 8, 10},
            ymin=60,
            ymax=100,
            extra x ticks={0, 2, 4, 6, 8, 10},
            extra x tick style={tick pos=top},            
            ]

\coordinate (c1) at (rel axis cs:0.4,-0.52);
\addplot[blue, mark=*, mark size=1pt] table [y=AUROC, col sep=comma]{data/intv_sample.csv};


\nextgroupplot[
            width=4.4cm,
            height=4.4cm,
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            major grid style={dashed},
            % Label
            xlabel={Intervened node ratio},
            ylabel={AUROC (\%)},
            xlabel shift=-0.05cm,         
            ylabel shift=-0.2cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\footnotesize},
            tick pos=left,
            % Tick and Range
            xtick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ymin=60,
            ymax=100,
            extra x ticks={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            extra x tick style={tick pos=top},
            ]

\coordinate (c2) at (rel axis cs:0.4,-0.52);
\addplot[blue, mark=*, mark size=1pt] table [y=clean, col sep=comma]{data/intv.csv};


\nextgroupplot[
            width=4.4cm,
            height=4.4cm,
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            major grid style={dashed},
            % Label
            xlabel={Intervened node ratio},
            ylabel={AUROC (\%)},
            xlabel shift=-0.05cm,         
            ylabel shift=-0.2cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\footnotesize},
            tick pos=left,
            % Tick and Range
            xtick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ymin=60,
            ymax=100,
            extra x ticks={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            extra x tick style={tick pos=top},
            % Legend
            legend image post style={scale=0.5},
            legend style={legend columns=1, font=\scriptsize, inner sep=1pt, at={(0.98,0.02)}, anchor=south east, 
            row sep=-2pt},
            legend cell align={left},
            % legend style={legend columns=1, font=\scriptsize, at={(0.98,0.02)}, anchor=south east},
            ]

\coordinate (c3) at (rel axis cs:0.4,-0.52);
\addplot[blue, mark=*, mark size=1pt] table [y=none, col sep=comma]{data/intv.csv};\addlegendentry{None}
\addplot[red, mark=*, mark size=1pt] table [y=cause, col sep=comma]{data/intv.csv};\addlegendentry{Cause}
\addplot[yl, mark=*, mark size=1pt] table [y=target, col sep=comma]{data/intv.csv};\addlegendentry{Target}
\addplot[gr, mark=*, mark size=1pt] table [y=both, col sep=comma]{data/intv.csv};\addlegendentry{Both}


\nextgroupplot[
            width=4.4cm,
            height=4.4cm,
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            major grid style={dashed},
            % Label
            xlabel={Intervened node ratio},
            ylabel={Accuracy (\%)},
            xlabel shift=-0.05cm,         
            ylabel shift=-0.2cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\footnotesize},
            tick pos=left,
            % Tick and Range
            xtick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ymin=60,
            ymax=100,
            extra x ticks={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            extra x tick style={tick pos=top},
            ]

\coordinate (c4) at (rel axis cs:0.4,-0.52);
\addplot[blue, mark=*, mark size=1pt] table [y=direction, col sep=comma]{data/intv.csv};


\end{groupplot}

\node[align=left] at (c1) {(a) Intervention samples\\ \phantom{(a)} per node};
\node[align=left] at (c2) {(b) Ratio of intervened\\ \phantom{(a)} nodes};
\node[align=left] at (c3) {(c) Ratio of intervened\\ \phantom{(a)} nodes (categorized)};
\node[align=left] at (c4) {(d) Causal direction\\ \phantom{(a)} prediction accuracy};


\end{tikzpicture}


==> figure/heat-graph.tex <==
\begin{tikzpicture}[scale=1.0]
    \definecolor{high}{rgb}{0.26,0.0,0.33}    
    \definecolor{mid}{rgb}{0.26,0.0,0.33}    
    \definecolor{low}{rgb}{0.8,0.8,0.0} 
    \def \h {0.85}
    \def \w {1.0}
    
    \foreach \y [count=\n] in {
        {97.8, 99.7, 99.0, 98.5},
        {99.7, 77.6, 99.5, 99.3}, 
        {100, 100, 94.6, 100},
        {99.1, 99.8, 99.8, 98.9},
        {99.8, 99.8, 100, 99.7},
        } {
          % heatmap tiles
          \foreach \x [count=\m] in \y {
            \pgfmathtruncatemacro \v {max(0,9*(\x-90))}
            \node[draw, fill=high!\v!low, minimum height=\h cm, minimum width=\w cm, text=white] at (\w*\m,-\h *\n) {\textbf{\x}};
          }
        }
        
    % col labels
    \node[] at (2.5*\w,0.8) {\footnotesize \textbf{Test}};
    \foreach \a [count=\i] in {ER, SF-direct,	SF, SBM} {
    \node[rotate=40] at (\w*\i,0.08) {\scriptsize\a};
    }
    % row labels
    \node[rotate=90] at (-1.6,-3*\h) {\footnotesize \textbf{Train}};
    \foreach \a [count=\i] in {w/o ER, w/o SF-direct, w/o SF, w/o SBM, Include all} {
    \node[] at (-0.5,-\h*\i) {\scriptsize\a};
    }

    \node at (5.5*\w,-3.0*\h) {
    \pgfplotscolorbardrawstandalone[ 
        colormap={my}{color(0)=(low) color(2)=(low) color(4)=(low) color(6)=(low) color(10)=(high)},
        point meta min=75,
        point meta max=100,
        colorbar style={
            ytick={75,80,...,100},
            width=0.4cm,
            height=\h*5 cm,
            font=\small,            
            },
    ]
    };

    \node[] at (2.5,-6.2*\h) {(a) Graph structure};
\end{tikzpicture}



==> figure/heat-mechanism.tex <==
\begin{tikzpicture}[scale=1.0]
    \definecolor{high}{rgb}{0.26,0.0,0.33}    
    \definecolor{mid}{rgb}{0.26,0.0,0.33}    
    \definecolor{low}{rgb}{0.8,0.8,0.0} 
    \def \h {0.85}
    \def \w {1.0}

    \foreach \y [count=\n] in {
        {91.1, 99.2, 100, 99.4},
        {97.4, 92.2, 99.4, 98.4}, 
        {100, 100, 91.9, 100},
        {96.9, 95.1, 99.2, 93.2},
        {97.3, 98.3, 99.2, 98.4},
        } {
          % heatmap tiles
          \foreach \x [count=\m] in \y {
            \pgfmathtruncatemacro \v {max(0,9*(\x-90))}
            \node[draw, fill=high!\v!low, minimum height=\h cm, minimum width=\w cm, text=white] at (\w*\m,-\h *\n) {\textbf{\x}};
          }
        }
        
    % col labels
    \node[] at (2.5*\w,0.8) {\footnotesize \textbf{Test}};
    \foreach \a [count=\i] in {Linear, MLP, Polynomial, Sigmoid} {
    \node[rotate=40] at (\w*\i,0.13) {\scriptsize\a};
    }
    % row labels
    \node[rotate=90] at (-1.9,-3*\h) {\footnotesize \textbf{Train}};
    \foreach \a [count=\i] in {w/o Linear, w/o MLP, w/o Polynomial, w/o Sigmoid, Include all} {
    \node[] at (-0.6,-\h*\i) {\scriptsize\a};
    }

    \node at (5.5*\w,-3.0*\h) {
    \pgfplotscolorbardrawstandalone[ 
        colormap={my2}{color(0)=(low) color(10)=(high)},
        point meta min=90,
        point meta max=100,
        colorbar style={
            ytick={90,92,...,100},
            width=0.4cm,
            height=\h*5 cm,
            font=\small,            
    }]
    };
        
    \node[] at (2.5,-6.2*\h) {(b) Generation mechanism};
\end{tikzpicture}



==> figure/histogram.tex <==
\begin{tikzpicture}
\begin{groupplot}[
        group style={columns=4, rows=3, horizontal sep=1.3cm, vertical sep=2cm},
        % Figure size
        width=0.25\textwidth,
        height=0.24\textwidth,
        % Plot style
        ybar,
        every axis plot/.append style={thick},
        % Grid
        ymajorgrids={true},
        major grid style={dashed},
        % Label
        ylabel={Count},
        xlabel shift=-0.15cm,
        ylabel shift=-0.12cm,
        ylabel near ticks,
        label style={font=\small},
        % Tick
        ymode=log,
        log origin=infty,
        % ymin=1,
        tick pos=left,
        tick label style={font=\footnotesize},
]
\nextgroupplot[bar width=.01cm, xlabel={Degree (in)}, xmax=10]
    \addplot table[x=er-in-bin, y=er-in, col sep=comma]{data/graph_histogram.csv};    
\coordinate (c1) at (rel axis cs:1.25,1.18);

\nextgroupplot[bar width=.01cm, xlabel={Degree (out)}, xmax=10]
    \addplot[red, fill=red!30] table[x=er-out-bin, y=er-out, col sep=comma]{data/graph_histogram.csv};    

\nextgroupplot[xshift=1cm, bar width=.01cm, xlabel={Degree (in)}]
    \addplot table[x=sf-indirect-in-bin, y=sf-indirect-in, col sep=comma]{data/graph_histogram.csv};    
\coordinate (c2) at (rel axis cs:1.25,1.18);

\nextgroupplot[bar width=.01cm, xlabel={Degree (out)}]
    \addplot[red, fill=red!30] table[x=sf-indirect-out-bin, y=sf-indirect-out, col sep=comma]{data/graph_histogram.csv};    


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[bar width=.01cm, xlabel={Degree (in)}]
    \addplot table[x=sf2-in-bin, y=sf2-in, col sep=comma]{data/graph_histogram.csv};    
\coordinate (c3) at (rel axis cs:1.25,1.18);

\nextgroupplot[bar width=.01cm, xlabel={Degree (out)}]
    \addplot[red, fill=red!30] table[x=sf2-out-bin, y=sf2-out, col sep=comma]{data/graph_histogram.csv};    
\nextgroupplot[bar width=.01cm, xlabel={Degree (in)}]
    \addplot table[x=sf-in-bin, y=sf-in, col sep=comma]{data/graph_histogram.csv};    
\coordinate (c4) at (rel axis cs:1.25,1.18);

\nextgroupplot[bar width=.01cm, xlabel={Degree (out)}]
    \addplot[red, fill=red!30] table[x=sf-out-bin, y=sf-out, col sep=comma]{data/graph_histogram.csv};    


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[bar width=.01cm, xlabel={Degree (in)}]
    \addplot table[x=sbm-in-bin, y=sbm-in, col sep=comma]{data/graph_histogram.csv};    
\coordinate (c5) at (rel axis cs:1.25,1.18);

\nextgroupplot[bar width=.01cm, xlabel={Degree (out)}]
    \addplot[red, fill=red!30] table[x=sbm-out-bin, y=sbm-out, col sep=comma]{data/graph_histogram.csv};    
\nextgroupplot[bar width=.01cm, xlabel={Degree (in)}]
    \addplot table[x=ecoli-in-bin, y=ecoli-in, col sep=comma]{data/graph_histogram.csv};    
\coordinate (c6) at (rel axis cs:1.25,1.18);

\nextgroupplot[bar width=.01cm, xlabel={Degree (out)}]
    \addplot[red, fill=red!30] table[x=ecoli-out-bin, y=ecoli-out, col sep=comma]{data/graph_histogram.csv};    

\end{groupplot}

\node[] at (c1) {Erdős–Rényi};
\node[] at (c2) {Scale-free};
\node[] at (c3) {Directional scale-free (out)};
\node[] at (c4) {Directional scale-free (in)};
\node[] at (c5) {Stochastic block model};
\node[] at (c6) {E. coli};

\end{tikzpicture}




==> figure/intro.tex <==
\begin{tikzpicture}
    \tikzstyle{node} = [circle, draw, inner sep=2pt, fill=gray!30]
    \tikzstyle{cs} = [node, fill=red!60]
    \tikzstyle{tgt} = [node, fill=yellow!60]
    \tikzstyle{edge} = [->,>=stealth', line width=0.6pt]

    % \draw[step=1.0,gray,thin] (-4,-1) grid (4,4);

    % Draw the shaded area
    \draw [fill=gray!14, dashed, line width=0.8pt] plot [smooth cycle, tension=1] coordinates {(-0.8,1.6) (-1.5,2.5) (-1.6,3.3) (0.4,3.2) (0.5,2.5) (1.5,2.3) (1.,1.6) (0, 1.7)};

    % target
    \node[tgt] (target) at (0,1) {};
    % causes
    \node[cs] (cause0) at (-0,3) {};
    \node[cs] (cause1) at (-1.3,3) {};
    \node[cs] (cause2) at (-0.8,2) {};
    \node[cs] (cause3) at (1,2) {};
    % left
    \node[node] (cause4-0) at (-3.3,2.5) {};
    \node[node] (cause4) at (-3,1.5) {};
    \node[node] (cause5) at (-2.3,2) {};
    \node[node] (cause6) at (-1.6,1) {};
    \node[node] (cause7) at (-0.8,0.4) {};
    % right
    \node[node] (cause8) at (1,0.4) {};
    \node[node] (cause9) at (2,1) {};
    \node[node] (cause10) at (3,1) {};
    \node[node] (cause11) at (2.2,2) {};
    \node[node] (cause12) at (2.8,3) {};

    % Draw the connections
    \draw[edge] (cause2) -- (target);
    \draw[edge] (cause3) -- (target);
    \draw[edge] (cause0) -- (cause2);
    \draw[edge] (cause1) -- (cause2);
    \draw[edge] (target) -- (cause7);
    \draw[edge] (target) -- (cause8);
    %
    \draw[edge] (cause4-0) -- (cause4);
    \draw[edge] (cause4) -- (cause6);
    \draw[edge] (cause5) -- (cause6);
    \draw[edge] (cause6) -- (cause7);
    %
    \draw[edge] (cause9) -- (cause8);
    \draw[edge] (cause10) -- (cause9);
    \draw[edge] (cause11) -- (cause9);
    \draw[edge] (cause12) -- (cause11);

    % Legend
    \def \l {-3}
    \def \h {4}
    \node[tgt] (legend_target) at (\l,\h) {};
    \node[anchor=west, right=1mm of legend_target] {Target variable};
    \node[cs] (legend_cause) at (\l+3.1,\h) {};
    \node[anchor=west, right=1mm of legend_cause] {Causes of target};
    \node[draw, minimum width=6.5cm, minimum height=0.65cm, anchor=west] at (\l-0.4,\h) {};

\end{tikzpicture}


==> figure/k562.tex <==
\begin{tikzpicture}
    % Define styles
    \tikzstyle{myc} = [circle, draw, fill=cyan, text=black, minimum size=2cm]
    \tikzstyle{model} = [circle, draw, fill=magenta!80, text=black, minimum size=1cm, font={\small}]
    \tikzstyle{ms} = [circle, draw, fill=orange!85, text=black, minimum size=1cm, font={\small}]
    \tikzstyle{msl} = [circle, draw, fill=green!85!black, text=black, minimum size=1cm, font={\small}]
    \tikzstyle{mslc} = [circle, draw, fill=yellow, text=black, minimum size=1cm, font={\small}]

    % Nodes
    \node[myc] (myc) at (0,0) {\large\textbf{MYC}};

    \node [circle, minimum size=7cm] (in) {};
    \node [circle, minimum size=9cm] (out) {};
    
    \node[model, font={\scriptsize}] (vps37c) at (in.14*360/25) {VPS37C};
    \node[model] (lst1) at (out.15*360/25) {LST1};

    \node[ms, font={\scriptsize}] (rpl23a) at (in.3*360/25) {RPL23A};
    \node[ms] (rpl13) at (out.4*360/25) {RPL13};
    \node[ms] (tubb) at (in.5*360/25) {TUBB};
    \node[ms, font={\scriptsize}] (tuba1b) at (out.6*360/25) {TUBA1B};
    \node[ms] (rpl26_1) at (in.7*360/25) {RPL26};
    \node[ms] (rps18) at (out.8*360/25) {RPS18};
    \node[ms] (actb) at (in.9*360/25) {ACTB};
    \node[ms] (hspa8) at (out.10*360/25) {HSPA8};
    \node[ms] (ncl) at (in.11*360/25) {NCL};
    \node[ms, font={\tiny}] (hist1h2ae) at (out.12*360/25) {HIST1H2AE};

    \node[msl] (rps6) at (out.20*360/25) {RPS6};
    \node[msl] (ptma) at (in.21*360/25) {PTMA};
    \node[msl] (rpl4) at (out.22*360/25) {RPL4};
    \node[msl] (rpl26_2) at (in.23*360/25) {RPL26};
    \node[msl] (rps14) at (out.24*360/25) {RPS14};
    \node[msl] (npm1) at (in.25*360/25) {NPM1};
    \node[msl, font={\scriptsize}] (rps15a) at (out.1*360/25) {RPS15A};

    \node[mslc, font={\scriptsize}] (eef1a1) at (-1,-3) {EEF1A1};

    % Edges
    \foreach \target in {lst1, vps37c, rpl13, tubb, tuba1b, rpl26_1, rps18, actb, hist1h2ae, hspa8, ncl, rpl23a, rpl4, rpl26_2, rps14, npm1, rps15a, eef1a1} {
        \draw[-{Stealth[scale=1.2]}, line width=0.8pt] (\target) -- (myc);
    }
    \draw[-{Stealth[scale=1.2]}, line width=0.8pt] (myc) -- (ptma);
    \draw[-{Stealth[scale=1.2]}, line width=0.8pt] (myc) -- (rps6);

    % Legend
    \tikzstyle{legend} = [minimum size=0.4cm, draw=none]
    \tikzstyle{legend_text} = [anchor=west, font={\small}]
    \node[model, legend] (legend1) at (-5,-3.7) {};
    \node[legend_text, right=0.5mm of legend1] {TCD-DL};

    \node[ms, legend, below=0.7mm of legend1] (legend2) {};
    \node[legend_text, right=0.5mm of legend2] {TCD-DL, STRING};

    \node[msl, legend, below=0.7mm of legend2] (legend3) {};
    \node[legend_text, right=0.5mm of legend3] {TCD-DL, STRING, Literature};

    \node[mslc, legend, below=0.7mm of legend3] (legend4) {};
    \node[legend_text, right=0.5mm of legend4] {TCD-DL, STRING, Literature, Correlation};

\end{tikzpicture}

